A Comparative Study of Different Edit Distance-Based Methods for Feature Tracking using Merge Trees on Time-Varying Scalar Fields

Feature tracking in time-varying scalar fields is a fundamental task in scientific computing. Topological descriptors, which summarize important features of data, have proved to be viable tools to facilitate this task. The merge tree is a topological descriptor that captures the connectivity behaviors of the sub- or superlevel sets of a scalar field. Edit distances between merge trees play a vital role in effective temporal data tracking. Existing methods to compute them fall into two main classes, namely whether they are dependent or independent of the branch decomposition. These two classes represent the most prominent approaches for producing tracking results. In this paper, we compare four different merge tree edit distance-based methods for feature tracking. We demonstrate that these methods yield distinct results with both analytical and real-world data sets. Furthermore, we investigate how these results vary and identify the factors that influence them. Our experiments reveal significant differences in tracked features over time, even among those produced by techniques within the same category.

==> pdfimages/horizontal.tex <==
\begin{tikzpicture}[
    level distance=1.0cm,
    sibling distance=0.5cm,
    every node/.style={
        circle, draw, minimum size=2mm, inner sep=0pt, 
        font=\footnotesize,
        fill=white, % fill the text
        line width=0.5mm,
        label distance=2mm,
    },
    mininumNode node/.style args={#1}{
        fill=minColor,
        label={[label distance=0mm]below:#1}
    },
    saddleRightNode node/.style args={#1}{
        fill=saddleColor,
        label={[label distance=0.5mm]right:#1}
    },
    saddleLeftNode node/.style args={#1}{
        fill=saddleColor,
        label={[label distance=0.5mm]left:#1}
    },
    maximumNode node/.style args={#1}{
        fill=maxColor,
        label={[label distance=1mm]above:#1}
    },
    edge from parent/.style={
        draw,
        line width=1.2pt
    },
    grow=up
]

% First tree
\node[mininumNode node] (root1){}
    child { node[saddleLeftNode node={E}] (uSaddle1) {}
        child { node[saddleRightNode node={F}, yshift=-20pt, xshift=5pt] (bSaddle1) {}
            child { node [maximumNode node={C}, yshift=-10pt] (smallMax1) {}}
            child { node [maximumNode node={B}] (mainMax1_1) {}}
        }
        child { node[maximumNode node={A}, yshift=20pt, xshift=-10pt] (mainMax2_1) {}}
    };

% Second tree
\node[mininumNode node, right = 2cm of root1] (root2){}
    child { node[saddleRightNode node={F}] (uSaddle2) {}
        child { node[maximumNode node={C}, yshift=-2pt, xshift=15pt] (mainMax2_2) {}}
        child { node[saddleLeftNode node={E}, yshift=-20pt] (bSaddle2) {}
            child { node [maximumNode node={B}, yshift=0pt] (smallMax2) {}}
            child { node [maximumNode node={A}, yshift=13pt, xshift=-5pt] (mainMax1_2) {}}
        }
    };
\end{tikzpicture}


==> pdfimages/vertical.tex <==
\begin{tikzpicture}[
    level distance=1.0cm,
    sibling distance=0.5cm,
    every node/.style={
        circle, draw, minimum size=2mm, inner sep=0pt, 
        font=\footnotesize,
        fill=white, % fill the text
        line width=0.5mm,
        label distance=2mm,
    },
    mininumNode node/.style args={#1}{
        fill=minColor,
        label={[label distance=0mm]below:#1}
    },
    saddleNode node/.style args={#1}{
        fill=saddleColor,
        label={[label distance=0mm]right:#1}
    },
    maximumNode node/.style args={#1}{
        fill=maxColor,
        label={[label distance=1mm]above:#1}
    },
    edge from parent/.style={
        draw,
        line width=1.2pt
    },
    grow=up
]

% First tree
\node[mininumNode node={}] (root1){}
    child { node[saddleNode node={}] (uSaddle1) {}
        child { node[saddleNode node={}] (bSaddle1) {}
            child { node [maximumNode node={}, yshift=-20pt] (smallMax1) {}}
            child { node [maximumNode node={B}] (mainMax1_1) {}}
        }
        child { node[maximumNode node={A}, yshift=20pt, xshift=-10pt] (mainMax2_1) {}}
    };

% Second tree
\node[mininumNode node={}, right = 2cm of root1] (root2){}
    child { node[saddleNode node={}] (uSaddle2) {}
        child { node[saddleNode node={}] (bSaddle2) {}
            child { node [maximumNode node={}, yshift=-20pt] (smallMax2) {}}
            child { node [maximumNode node={B}, yshift=-10pt] (mainMax1_2) {}}
        }
        child { node[maximumNode node={A}, yshift=25pt, xshift=-10pt] (mainMax2_2) {}}
    };
\end{tikzpicture}

